Rhombic Grids Reduce the Number of Voxels in Fast Pulse-Echo Ultrasound Imaging

Ultrafast imaging modes, such as coherent plane-wave compounding (CPWC), capture a large field of view in a single pulse-echo measurement using parallel receive focusing. The number of foci or, equivalently, the number of volume elements (voxels) in the image determines the computational costs and the memory consumption of the image formation. Herein, 120{\deg} rhombic grids are proposed to specify the voxel positions and reduce the number of voxels in comparison to orthogonal grids. The proposed grids derive from the bivariate sampling theorem and the spectral properties of the images formed by the delay-and-sum algorithm in CPWC. A phantom experiment validated the proposed grids and showed reductions in the number of voxels by 81.4 % and 14.7 % in comparison to the usual and optimal orthogonal grids, respectively. Mean structural similarity indices above 96.6 % and relative root mean-squared errors below 6.8 % confirmed the visual equivalence of all images after interpolations to the usual orthogonal grid.

==> results/figures/latex/results_experiments_cirs_040.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: results for the CIRS 040 phantom
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2022-08-24
% modified: 2022-09-02
%
\begin{tikzpicture}
[
  font = \footnotesize,
  % scattered SW
  arrow_indicator/.style = { white, thick, ->, >=Stealth },
  title/.style = { inner sep = 0, outer sep = 0, anchor = base, font = \bfseries },
  f_number/.style = { white, anchor = south west },
  no_f_number/.style = { draw = none, fill = RUBGRAY_RGB, rounded corners = 0, minimum width = 0.5em },
  fixed_f_number/.style = { draw = none, fill = RUBGREEN_RGB, rounded corners = 0, minimum width = 0.5em },
  proposed_f_number/.style = { draw = none, fill = RUBBLUE_RGB, rounded corners = 0, minimum width = 0.5em },
  % legend
  legend/.style = { draw = black!50, fill = black!5, rounded corners = 5, thick, outer sep = 0 }%
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 0.) independent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% axis geometry
\pgfmathsetmacro{\AxisLengthX}{3.0}   % length of x-axis (cm)
\pgfmathsetmacro{\AxisLengthY}{3.0}   % length of z-axis (cm)

\pgfmathsetmacro{\AxisMetricsLengthX}{3.4}   % length of z-axis (cm)
\pgfmathsetmacro{\AxisMetricsLengthZNorm}{0.4}

% distances
\pgfmathsetmacro{\AxisDistanceX}{1}  % x-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceY}{1.1}  % y-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceYColorbar}{1}  % y-distance between axes (cm)

% colorbar
\pgfmathsetmacro{\ColorbarLengthY}{0.2}     % y-distance between axes (cm)
\pgfmathsetmacro{\ColorbarDistanceY}{1.1}   % y-distance between axes (cm)

%---------------------------------------------------------------------------------------------------------------
% background
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\BGMarginX}{0.2}
\pgfmathsetmacro{\BGMarginY}{0.2}
\pgfmathsetmacro{\BGTitleY}{1}
\pgfmathsetmacro{\BGTitleX}{1.5}

%---------------------------------------------------------------------------------------------------------------
% relative fields of view (FOVs)
%---------------------------------------------------------------------------------------------------------------
% image limits [ spectrum ]
\pgfmathsetmacro{\ImageLimitsKxLB}{-0.5} % lower bound on x-axis (1)
\pgfmathsetmacro{\ImageLimitsKxUB}{0.5}  % upper bound on x-axis (1)
\pgfmathsetmacro{\ImageLimitsKzLB}{0}    % lower bound on z-axis (1)
\pgfmathsetmacro{\ImageLimitsKzUB}{1}    % upper bound on z-axis (1)

% FOV limits [ spectrum ]
\pgfmathsetmacro{\AxisLimitsKxLB}{-0.5}  % lower bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsKxUB}{0.5}   % upper bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsKzLB}{0}     % lower bound on z-axis (mm)
\pgfmathsetmacro{\AxisLimitsKzUB}{1}    % upper bound on z-axis (mm)

% image limits
\pgfmathsetmacro{\ImageLimitsXLBCIRS}{-19.5072} % lower bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsXUBCIRS}{19.5072}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsZLBCIRS}{4.8768}   % lower bound on z-axis (mm)
\pgfmathsetmacro{\ImageLimitsZUBCIRS}{43.8912}  % upper bound on z-axis (mm)

% FOV limits
\pgfmathsetmacro{\AxisLimitsXLBCIRS}{-19.25}  % lower bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsXUBCIRS}{19.25}   % upper bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsZLBCIRS}{5.4}     % lower bound on z-axis (mm)
\pgfmathsetmacro{\AxisLimitsZUBCIRS}{43.9}    % upper bound on z-axis (mm)

%---------------------------------------------------------------------------------------------------------------
% magnified ROI
%---------------------------------------------------------------------------------------------------------------
% ROI
\pgfmathsetmacro{\MagCtrX}{1.92625}         % center coordinate on x-axis (mm, in image coordinates) 1.1
\pgfmathsetmacro{\MagCtrZ}{25.9644}         % center coordinate on z-axis (mm, in image coordinates)  21.2
\pgfmathsetmacro{\MagLengthX}{3}            % length of magnified region on x-axis (mm, in image coordinates) 5
\pgfmathsetmacro{\MagLengthZ}{3}            % length of magnified region on z-axis (mm, in image coordinates) 5
         
% size and position of magnified image
\pgfmathsetmacro{\MagImageSizeRel}{0.3}     % relative size of magnified image (1)
\pgfmathsetmacro{\MagImageShiftX}{0.01}     % relative shift of magnified image (1, x-axis)
\pgfmathsetmacro{\MagImageShiftZ}{0.01}     % relative shift of magnified image (1, z-axis)

% scale
\pgfmathsetmacro{\MagScaleLengthX}{1}       % length of scale (mm, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthZ}{2}       % length of scale decoration (mm, physically)
\pgfmathsetmacro{\MagScalePosRelZ}{0.35}    % rel. shift of scale (1)

% label shifts
\pgfmathsetmacro{\AxisLabelXShift}{-0.2}  % relative shift of x-axis label in y direction (1)
\pgfmathsetmacro{\AxisLabelZShift}{-0.17}  % relative shift of y-axis label in x direction (1)

% annotations
\pgfmathsetmacro{\ArrowLength}{5}
\pgfmathsetmacro{\ArrowAngle}{125}

% position annotation
\pgfmathsetmacro{\PositionArrowX}{-5}
\pgfmathsetmacro{\PositionArrowZ}{22}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.) dependent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\MagLimitsXLB}{ \MagCtrX - 0.5 * \MagLengthX } % length of x-axis (mm)
\pgfmathsetmacro{\MagLimitsXUB}{ \MagCtrX + 0.5 * \MagLengthX } % length of x-axis (mm)
\pgfmathsetmacro{\MagLimitsZLB}{ \MagCtrZ - 0.5 * \MagLengthZ } % length of x-axis (mm)
\pgfmathsetmacro{\MagLimitsZUB}{ \MagCtrZ + 0.5 * \MagLengthZ } % length of x-axis (mm)
\pgfmathsetmacro{\MagImageSizeX}{ \MagImageSizeRel * \AxisLengthX }
\pgfmathsetmacro{\MagImageSizeZ}{ \MagImageSizeRel * \AxisLengthY }
\pgfmathsetmacro{\MagImagePosX}{ \MagImageShiftX * \AxisLengthX }
\pgfmathsetmacro{\MagImagePosZ}{ \MagImageShiftZ * \AxisLengthY }
\pgfmathsetmacro{\MagScaleXLB}{ \MagCtrX - 0.5 * \MagScaleLengthX } % length of x-axis (mm)
\pgfmathsetmacro{\MagScaleXUB}{ \MagCtrX + 0.5 * \MagScaleLengthX } % length of x-axis (mm)
\pgfmathsetmacro{\MagScaleZ}{ \MagCtrZ + \MagScalePosRelZ * 0.5 * \MagLengthZ }
\pgfmathsetmacro{\MagScaleLengthZImage}{ \MagScaleLengthZ * ( \MagLimitsZUB - \MagLimitsZLB ) / ( 10 * \MagImageSizeRel * \MagLengthZ ) }
\pgfmathsetmacro{\MagScaleZLB}{ \MagScaleZ - 0.5 * \MagScaleLengthZImage }
\pgfmathsetmacro{\MagScaleZUB}{ \MagScaleZ + 0.5 * \MagScaleLengthZImage }

\pgfmathsetmacro{\AxisMetricsLengthZ}{ \AxisMetricsLengthZNorm * \AxisLengthY }   % length of z-axis (cm)

% width of the colobar
\pgfmathsetmacro{\ColorbarLengthX}{ 2 * \AxisLengthX + \AxisDistanceX }
\pgfmathsetmacro{\ColorbarDistanceXRel}{ ( \AxisLengthX + \AxisDistanceX ) / \AxisLengthX }
\pgfmathsetmacro{\ColorbarDistanceYRel}{ \ColorbarDistanceY / \AxisLengthY }

% width of the legend
\pgfmathsetmacro{\LegendLengthX}{ \ColorbarLengthX }

% x-positions of the plots
\pgfmathsetmacro{\AxisPosXZero}{ 0 }
\pgfmathsetmacro{\AxisPosXOne}{ \AxisLengthX + \AxisDistanceX }

% y-positions of the plots
\pgfmathsetmacro{\AxisPosYZero}{ 0 }
\pgfmathsetmacro{\AxisPosYOne}{ - \AxisDistanceY - \AxisLengthY }
\pgfmathsetmacro{\AxisPosYTwo}{ 2 * \AxisPosYOne }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2.) styles for axes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) B-mode spectrum
\pgfplotsset{%
  b_mode_spectrum/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \AxisLengthX cm, height = \AxisLengthY cm,
    scale only axis = true,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    y dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
    axis on top,
    axis x line = bottom,
    axis y line = left,
    axis line style = { - },
   %-------------------------------------------------------------------------------------------------------
   % title
   %-------------------------------------------------------------------------------------------------------
%     every axis title/.append style = { title, anchor = west, at = { ( -0.03, 0.85 ) }, text = white },
    every axis title/.append style = { title, at = { ( 0, 1 ) } },
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \AxisLimitsKxLB, xmax = \AxisLimitsKxUB,
    ymin = \AxisLimitsKzLB, ymax = \AxisLimitsKzUB,
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    xtick = { -0.5, -0.25, 0, 0.25, 0.5 },
    xticklabel style = { font = \scriptsize },
    xticklabels = { $-\frac{1}{2}$, $-\frac{1}{4}$, 0, $\frac{1}{4}$, $\frac{1}{2}$ },
    ytick = { 0, 0.25, 0.5, 0.75, 1 },
    yticklabel style = { font = \scriptsize },
    yticklabels = { 0, $\frac{1}{4}$, $\frac{1}{2}$, $\frac{3}{4}$, 1 },
   %-------------------------------------------------------------------------------------------------------
   % axis labels
   %-------------------------------------------------------------------------------------------------------
    x label style = { at = { (axis description cs:0.5,\AxisLabelXShift) }, anchor = north, outer sep = 0, inner sep = 0 },
    y label style = { at = { (axis description cs:\AxisLabelZShift,0.5) }, anchor = south, outer sep = 0, inner sep = 0 },
  }
}

% a) B-mode image
\pgfplotsset{%
  b_mode_image/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \AxisLengthX cm, height = \AxisLengthY cm,
    scale only axis = true,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    y dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
    axis on top,
    axis x line = bottom,
    axis y line = left,
    axis line style = { - },
   %-------------------------------------------------------------------------------------------------------
   % title
   %-------------------------------------------------------------------------------------------------------
    every axis title/.append style = { title, at = { ( 0, 1 ) } },
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    xtick distance = 5,
    xticklabel style = { font = \scriptsize },
%     xticklabel = { \empty },
    ytick distance = 5,
    yticklabel style = { font = \scriptsize },
%     yticklabel = { \empty },
   %-------------------------------------------------------------------------------------------------------
   % axis labels
   %-------------------------------------------------------------------------------------------------------
    x label style = { at = { (axis description cs:0.5,\AxisLabelXShift) }, anchor = north, outer sep = 0, inner sep = 0 },
    y label style = { at = { (axis description cs:\AxisLabelZShift-0.01,0.5) }, anchor = south, outer sep = 0, inner sep = 0 },
%     ylabel = { Axial position (\si{\milli\meter}) },
  }
}

% b) CIRS 040
\pgfplotsset{%
  cirs_040_phantom/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % general parameters
   %-------------------------------------------------------------------------------------------------------
    b_mode_image,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \AxisLimitsXLBCIRS, xmax = \AxisLimitsXUBCIRS,
    ymin = \AxisLimitsZLBCIRS, ymax = \AxisLimitsZUBCIRS,
  }
}

% c) colorbar
\pgfplotsset{%
  colorbar_common/.style = {%
    point meta min = #1, point meta max = 0,
    colormap/blackwhite,
    colorbar horizontal,
    colorbar style = {
      at = { ( -\ColorbarDistanceXRel, - \ColorbarDistanceYRel ) },
      anchor = north west,
      xtick distance = 10,
      xticklabel style = { font = \tiny },
      xticklabel = { \pgfmathprintnumber{\tick} },
      width = \ColorbarLengthX cm, height = \ColorbarLengthY cm,
      y label style = { at = { (axis description cs:0,0.5) }, anchor = east, rotate = -90, font = \tiny },
      ylabel = { \si{\deci\bel} },
    },
  }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 4.) background & titles
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) spectra
\fill [ black, rounded corners = 5, opacity = 0.1 ] ( \AxisPosXZero - \BGMarginX, \AxisPosYZero + \AxisLengthY + \BGMarginY + \BGTitleY ) rectangle ( \AxisPosXZero + \AxisLengthX + \BGMarginX, \AxisPosYTwo - \BGMarginY );
\node [ title ] at ( \AxisPosXZero + 0.5 * \AxisLengthX, \AxisPosYZero + \AxisLengthY + \BGMarginY + 0.6 * \BGTitleY ) { Spectrum };
\draw ( \AxisPosXZero, \AxisPosYZero + \AxisLengthY + \BGMarginY + 0.45 * \BGTitleY ) -- ++ ( \AxisLengthX, 0 );

% b) images
\fill [ black, rounded corners = 5, opacity = 0.1 ] ( \AxisPosXOne - \BGMarginX, \AxisPosYZero + \AxisLengthY + \BGMarginY + \BGTitleY ) rectangle ( \AxisPosXOne + \AxisLengthX + \BGMarginX, \AxisPosYTwo - \BGMarginY );
\node [ title ] at ( \AxisPosXOne + 0.5 * \AxisLengthX, \AxisPosYZero + \AxisLengthY + \BGMarginY + 0.6 * \BGTitleY ) { Image };
\draw ( \AxisPosXOne, \AxisPosYZero + \AxisLengthY + \BGMarginY + 0.45 * \BGTitleY ) -- ++ ( \AxisLengthX, 0 );

% c) orthogonal grids
\fill [ black, rounded corners = 5, opacity = 0.1 ] ( \AxisPosXZero - \BGMarginX - \BGTitleX, \AxisPosYZero + \AxisLengthY + \BGMarginY ) rectangle ( \AxisPosXOne + \AxisLengthX + \BGMarginX, \AxisPosYOne - \BGMarginY );
\node [ title, rotate = 90, anchor = north, font = \scriptsize ] at ( \AxisPosXZero - \BGMarginX - 0.95 * \BGTitleX, \AxisPosYOne + \AxisLengthY + 0.5 * \AxisDistanceY ) { Orthogonal grids };
\draw ( \AxisPosXZero - \BGMarginX - 0.75 * \BGTitleX, \AxisPosYOne ) -- ++ ( 0, 2 * \AxisLengthY + \AxisDistanceY );

% c.1) usual orthogonal grid
\node [ title, rotate = 90, anchor = base ] at ( \AxisPosXZero - \BGMarginX - 0.525 * \BGTitleX, \AxisPosYZero + 0.5 * \AxisLengthY ) { Usual };
\draw ( \AxisPosXZero - \BGMarginX - 0.45 * \BGTitleX, \AxisPosYZero ) -- ++ ( 0, \AxisLengthY );

% c.2) optimal orthogonal grid
\node [ title, rotate = 90, anchor = base ] at ( \AxisPosXZero - \BGMarginX - 0.525 * \BGTitleX, \AxisPosYOne + 0.5 * \AxisLengthY ) { Optimal };
\draw ( \AxisPosXZero - \BGMarginX - 0.45 * \BGTitleX, \AxisPosYOne ) -- ++ ( 0, \AxisLengthY );

% e) proposed rhombic grid
\fill [ black, rounded corners = 5, opacity = 0.1 ] ( \AxisPosXZero - \BGMarginX - \BGTitleX, \AxisPosYTwo - \BGMarginY ) rectangle ( \AxisPosXOne + \AxisLengthX + \BGMarginX, \AxisPosYTwo + \AxisLengthY + \BGMarginY );
\node [ title, rotate = 90, anchor = center ] at ( \AxisPosXZero - \BGMarginX - 0.75 * \BGTitleX, \AxisPosYTwo + 0.5 * \AxisLengthY ) { Proposed }; %Rhombic grid ()
\draw ( \AxisPosXZero - \BGMarginX - 0.45 * \BGTitleX, \AxisPosYTwo ) -- ++ ( 0, \AxisLengthY );

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 5.) arrange axes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%---------------------------------------------------------------------------------------------------------------
% 1.) usual grid
%---------------------------------------------------------------------------------------------------------------
% a) spectrum
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  b_mode_spectrum,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:results_experiments_cirs_040_orthogonal_dense_spectrum} (a) },
]

  % draw image
  \addplot [ forget plot ] graphics [ xmin = \ImageLimitsKxLB, xmax = \ImageLimitsKxUB, ymin = \ImageLimitsKzLB, ymax = \ImageLimitsKzUB ]
    { results/figures/das_tukey_0.20_F_number_constant_1.00_normalization_on_platform_cpu_padded_orthogonal_fine_spectrum.png };

%   % artifact indicator
%   \draw [ ROI_bad ] ( \AxisLimitsXLBCIRS, \AxisLimitsZLBCIRS ) -- ( 5, \AxisLimitsZLBCIRS ) -- ( 1, 15 ) -- ( -13, 30 ) -- ( \AxisLimitsXLBCIRS, 30 ) -- cycle;
%   \node [ text = red, font = \tiny, anchor = west ] at ( 0, 17 ) { Artifacts };
% 
%   % rectangle for magnification
%   \draw [ rect_mag_good ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) rectangle (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) -- (\MagImageXLBCIRS,\MagImageZLBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS) -- (\MagImageXUBCIRS,\MagImageZUBCIRS);
%   \node [ text = RUBGREEN_RGB, font = \tiny, anchor = west ] at ( 3, 26 ) { High resolution };

\end{axis}

% b) image
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % axis ticks and tick labels
 %--------------------------------------------------------------------------------------------------------------
%   xticklabel = { \pgfmathprintnumber{\tick} },
%   yticklabel = { \pgfmathprintnumber{\tick} },
 %--------------------------------------------------------------------------------------------------------------
 % axis labels
 %--------------------------------------------------------------------------------------------------------------
%   ylabel = { Axial position $z$ (mm) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:results_experiments_cirs_040_orthogonal_dense_image} (b) },
]

  % draw image
  \addplot [ forget plot ] graphics [ xmin = \ImageLimitsXLBCIRS, xmax = \ImageLimitsXUBCIRS, ymin = \ImageLimitsZLBCIRS, ymax = \ImageLimitsZUBCIRS ]
    { results/figures/das_tukey_0.20_F_number_constant_1.00_normalization_on_platform_cpu_padded_orthogonal_fine.png };

%   % artifact indicator
%   \draw [ ROI_bad ] ( \AxisLimitsXLBCIRS, \AxisLimitsZLBCIRS ) -- ( 5, \AxisLimitsZLBCIRS ) -- ( 1, 15 ) -- ( -13, 30 ) -- ( \AxisLimitsXLBCIRS, 30 ) -- cycle;
%   \node [ text = red, font = \tiny, anchor = west ] at ( 0, 17 ) { Artifacts };
% 
%   % rectangle for magnification
%   \draw [ rect_mag_good ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) rectangle (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) -- (\MagImageXLBCIRS,\MagImageZLBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS) -- (\MagImageXUBCIRS,\MagImageZUBCIRS);
%   \node [ text = RUBGREEN_RGB, font = \tiny, anchor = west ] at ( 3, 26 ) { High resolution };

\end{axis}

%---------------------------------------------------------------------------------------------------------------
% 2.) optimal orthogonal grid
%---------------------------------------------------------------------------------------------------------------
% a) spectrum
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  b_mode_spectrum,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:results_experiments_cirs_040_orthogonal_optimal_spectrum} (c) },
]

  % draw image
  \addplot [ forget plot ] graphics [ xmin = \ImageLimitsKxLB, xmax = \ImageLimitsKxUB, ymin = \ImageLimitsKzLB, ymax = \ImageLimitsKzUB ]
    { results/figures/das_tukey_0.20_F_number_constant_1.00_normalization_on_platform_cpu_padded_orthogonal_optimal_spectrum.png };

%   % artifact indicator
%   \draw [ ROI_bad ] ( \AxisLimitsXLBCIRS, \AxisLimitsZLBCIRS ) -- ( 5, \AxisLimitsZLBCIRS ) -- ( 1, 15 ) -- ( -13, 30 ) -- ( \AxisLimitsXLBCIRS, 30 ) -- cycle;
%   \node [ text = red, font = \tiny, anchor = west ] at ( 0, 17 ) { Artifacts };
% 
%   % rectangle for magnification
%   \draw [ rect_mag_good ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) rectangle (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) -- (\MagImageXLBCIRS,\MagImageZLBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS) -- (\MagImageXUBCIRS,\MagImageZUBCIRS);
%   \node [ text = RUBGREEN_RGB, font = \tiny, anchor = west ] at ( 3, 26 ) { High resolution };

\end{axis}

% b) image
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % axis ticks and tick labels
 %--------------------------------------------------------------------------------------------------------------
  xticklabel = { \pgfmathprintnumber{\tick} },
  yticklabel = { \pgfmathprintnumber{\tick} },
 %--------------------------------------------------------------------------------------------------------------
 % axis labels
 %--------------------------------------------------------------------------------------------------------------
%   xlabel = { Lateral position (\si{\milli\meter}) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:results_experiments_cirs_040_orthogonal_optimal_image} (d) },
]

  % draw image
  \addplot [ forget plot ] graphics [ xmin = \ImageLimitsXLBCIRS, xmax = \ImageLimitsXUBCIRS, ymin = \ImageLimitsZLBCIRS, ymax = \ImageLimitsZUBCIRS ]
    { results/figures/das_tukey_0.20_F_number_constant_1.00_normalization_on_platform_cpu_padded_orthogonal_optimal.png };

%   % artifact indicator
%   \draw [ ROI_bad ] ( \AxisLimitsXLBCIRS, \AxisLimitsZLBCIRS ) -- ( 5, \AxisLimitsZLBCIRS ) -- ( 1, 15 ) -- ( -13, 30 ) -- ( \AxisLimitsXLBCIRS, 30 ) -- cycle;
%   \node [ text = red, font = \tiny, anchor = west ] at ( 0, 17 ) { Artifacts };
% 
%   % rectangle for magnification
%   \draw [ rect_mag_good ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) rectangle (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) -- (\MagImageXLBCIRS,\MagImageZLBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS) -- (\MagImageXUBCIRS,\MagImageZUBCIRS);
%   \node [ text = RUBGREEN_RGB, font = \tiny, anchor = west ] at ( 3, 26 ) { High resolution };

\end{axis}

%---------------------------------------------------------------------------------------------------------------
% 3.) proposed rhombic grid
%---------------------------------------------------------------------------------------------------------------
% a) spectrum
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  b_mode_spectrum,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYTwo cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % axis labels
 %--------------------------------------------------------------------------------------------------------------
  xlabel = { Norm. lateral frequency (1) },
  ylabel = { Norm. axial frequency (1) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:results_experiments_cirs_040_rhombic_spectrum} (e) },
]

  % draw image
  \addplot [ forget plot ] graphics [ xmin = \ImageLimitsKxLB, xmax = \ImageLimitsKxUB, ymin = \ImageLimitsKzLB, ymax = \ImageLimitsKzUB ]
    { results/figures/das_tukey_0.20_F_number_constant_1.00_normalization_on_platform_cpu_padded_rhombic_spectrum.png };

%   % artifact indicator
%   \draw [ ROI_bad ] ( \AxisLimitsXLBCIRS, \AxisLimitsZLBCIRS ) -- ( 5, \AxisLimitsZLBCIRS ) -- ( 1, 15 ) -- ( -13, 30 ) -- ( \AxisLimitsXLBCIRS, 30 ) -- cycle;
%   \node [ text = red, font = \tiny, anchor = west ] at ( 0, 17 ) { Artifacts };
% 
%   % rectangle for magnification
%   \draw [ rect_mag_good ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) rectangle (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) -- (\MagImageXLBCIRS,\MagImageZLBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS) -- (\MagImageXUBCIRS,\MagImageZUBCIRS);
%   \node [ text = RUBGREEN_RGB, font = \tiny, anchor = west ] at ( 3, 26 ) { High resolution };

\end{axis}

% b) image
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYTwo cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % axis ticks and tick labels
 %--------------------------------------------------------------------------------------------------------------
  xticklabel = { \pgfmathprintnumber{\tick} },
  yticklabel = { \pgfmathprintnumber{\tick} },
 %--------------------------------------------------------------------------------------------------------------
 % axis labels
 %--------------------------------------------------------------------------------------------------------------
  xlabel = { Lateral position (\si{\milli\meter}) },
  ylabel = { Axial position (\si{\milli\meter}) },
 %--------------------------------------------------------------------------------------------------------------
 % colorbar
 %--------------------------------------------------------------------------------------------------------------
  colorbar_common = { -60 },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:results_experiments_cirs_040_rhombic_image} (f) },
]

  % draw image
  \addplot [ forget plot ] graphics [ xmin = \ImageLimitsXLBCIRS, xmax = \ImageLimitsXUBCIRS, ymin = \ImageLimitsZLBCIRS, ymax = \ImageLimitsZUBCIRS ]
    { results/figures/das_tukey_0.20_F_number_constant_1.00_normalization_on_platform_cpu_padded_rhombic.png };

%   % artifact indicator
%   \draw [ ROI_bad ] ( \AxisLimitsXLBCIRS, \AxisLimitsZLBCIRS ) -- ( 5, \AxisLimitsZLBCIRS ) -- ( 1, 15 ) -- ( -13, 30 ) -- ( \AxisLimitsXLBCIRS, 30 ) -- cycle;
%   \node [ text = red, font = \tiny, anchor = west ] at ( 0, 17 ) { Artifacts };
% 
%   % rectangle for magnification
%   \draw [ rect_mag_good ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) rectangle (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXLBCIRS, \MagLimitsZLBCIRS) -- (\MagImageXLBCIRS,\MagImageZLBCIRS);
%   \draw [ rect_mag_good, dashed ] (\MagLimitsXUBCIRS, \MagLimitsZUBCIRS) -- (\MagImageXUBCIRS,\MagImageZUBCIRS);
%   \node [ text = RUBGREEN_RGB, font = \tiny, anchor = west ] at ( 3, 26 ) { High resolution };

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 6.) passbands
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%---------------------------------------------------------------------------------------------------------------
% a) independent parameters
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\C}{1538.75}  % speed of sound (m/s)
\pgfmathsetmacro{\P}{304.8}    % element pitch (um)

% lower and upper bounds on the frequency
\pgfmathsetmacro{\fLB}{2.250}  % lower bound on the frequency (MHz)
\pgfmathsetmacro{\fUB}{6.75}   % upper bound on the frequency (MHz)

% lists for loops
\def\configListPWs{-20/RUBGRAY_RGB,0/RUBBLUE_RGB,10/yellow}

% F-number
\pgfmathsetmacro{\fnumber}{1}

%---------------------------------------------------------------------------------------------------------------
% b) dependent parameters
%---------------------------------------------------------------------------------------------------------------
% sampling distance in oversampled orthogonal grid
\pgfmathsetmacro{\DeltaX}{ \P / 4 }  % element pitch (um)

% lower and upper bounds on the wavenumber
\pgfmathsetmacro{\kLB}{ 2 * pi * \fLB / \C }  % lower bound on the wavenumber (Mrad / m)
\pgfmathsetmacro{\kUB}{ 2 * pi * \fUB / \C }  % upper bound on the wavenumber (Mrad / m)

% normalized lower and upper bounds on the wavenumber
\pgfmathsetmacro{\kLBNorm}{ \fLB * \DeltaX / \C }  % normalized lower bound on the wavenumber (1)
\pgfmathsetmacro{\kUBNorm}{ \fUB * \DeltaX / \C }  % normalized upper bound on the wavenumber (1)

% angular aperture
\pgfmathsetmacro{\phiLB}{ - atan( 1 / ( 2 * \fnumber ) ) }
\pgfmathsetmacro{\phiUB}{ - \phiLB }

% center of plot
\coordinate (center) at ( \AxisPosXZero + 0.5 * \AxisLengthX, \AxisPosYZero + \AxisLengthY );

%---------------------------------------------------------------------------------------------------------------
% c) draw passbands
%---------------------------------------------------------------------------------------------------------------
%
\foreach \theta / \col [ count = \indexN from 0 ] in \configListPWs
{

  \pgfmathsetmacro{\klbact}{ \kLBNorm * \AxisLengthX }
  \pgfmathsetmacro{\kubact}{ \kUBNorm * \AxisLengthX }

  \draw [ \col, name path global=setK-\indexN, dash pattern = on 1pt off 1pt ] ($(-90 + \theta:\klbact) + (-90 + \phiLB:\klbact) + (center)$) arc(-90 + \phiLB:-90 + \phiUB:\klbact)
    -- ($(-90 + \theta:\kubact) + (-90 + \phiUB:\kubact) + (center)$) arc(-90 + \phiUB:-90 + \phiLB:\kubact)
    coordinate [ pos = 0.5 ] (pin_\indexN)
    -- cycle;

}

\node [ white, font = \tiny, align = left, inner sep = 0, outer sep = 0 ] (label_passbands) at ( 0.2 * \AxisLengthX, 0.2 * \AxisLengthY ) { Predicted\\passbands };
\draw [ RUBGRAY_RGB, thin ] (label_passbands.north east) -- (pin_0);
\draw [ RUBBLUE_RGB, thin ] (label_passbands.north east) -- (pin_1);
\draw [ yellow, thin ] (label_passbands.north east) -- (pin_2);

\end{tikzpicture}%


==> theory/figures/latex/theory_grid.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: setup and representation of the object function by point scatterers
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2022-08-31
% modified: 2022-09-27
%
\begin{tikzpicture}%
[%--------------------------------------------------------------------------------------------------------------
 % general settings
 %--------------------------------------------------------------------------------------------------------------
  font = \footnotesize,
 %--------------------------------------------------------------------------------------------------------------
 % misc
 %--------------------------------------------------------------------------------------------------------------
  axes_r/.style = { ->, thick },
  element/.style = { draw = black, thin },
  FOV/.style = { draw = black!20, draw opacity = 1, thick, text opacity = 1, rounded corners = 2 },
  cyst/.style = {circle, inner sep = 0pt, draw = black, draw opacity = 1, thin, text opacity = 1, fill = gray20, fill opacity = 1},
  hyper/.style = {circle, inner sep = 0pt, draw = black, draw opacity = 1, thin, text opacity = 1},
  wire/.style = {circle, inner sep = 0pt, minimum size = 0.5mm, draw = black, draw opacity = 1, thin, text opacity = 1, fill = black, fill opacity = 1},
  annotation/.style = {draw = black, draw opacity = 1, thin},
  ticks/.style = {draw = black, draw opacity = 1, thin},
  absorber/.style = {draw = black, draw opacity = 1, thin, pattern = north west lines},
 %--------------------------------------------------------------------------------------------------------------
 % grid of point scatterers
 %--------------------------------------------------------------------------------------------------------------
  grid_line/.style = { very thin, dash pattern = on 1pt off 1pt, black },
  point_scatterer/.style = { fill = yellow, circle, inner sep = 1 pt },
  vector_lattice/.style = { ->, >={Latex[length=4pt,width=4pt]}, very thick, red },
 %--------------------------------------------------------------------------------------------------------------
 % waves
 %--------------------------------------------------------------------------------------------------------------
  wavefront_plane/.style = { line width = 5 pt, RUBBLUE_RGB, opacity = 0.2 },
  wavefront_scattered/.style = { line width = 2 pt, RUBGREEN_RGB, opacity = 0.3 },
  vector_steering/.style = { ->, >={Latex[length=4pt,width=4pt]}, RUBBLUE_RGB },
 %--------------------------------------------------------------------------------------------------------------
 % labels
 %--------------------------------------------------------------------------------------------------------------
  label_base/.style = { inner sep = 0, outer sep = 0, align = left },
  label_wavefront_incident/.style = { label_base, anchor = west }, %, RUBBLUE_RGB
  label_wavefronts_scattered/.style = { label_base, anchor = west }, %, RUBGREEN_RGB
  label_FOV/.style = { label_base, anchor = west }, %, RUBGREEN_RGB
  label_steering/.style = { label_base, anchor = west }, %, RUBGREEN_RGB
 %--------------------------------------------------------------------------------------------------------------
 % pins
 %--------------------------------------------------------------------------------------------------------------
  pin_base/.style = { thin },
  pin_wavefront_incident/.style = { pin_base },
  pin_wavefronts_scattered/.style = { pin_base },
  pin_FOV/.style = { pin_base },
  pin_steering/.style = { pin_base },
]

%---------------------------------------------------------------------------------------------------------------
% 0.) independent parameters
%---------------------------------------------------------------------------------------------------------------
% axis geometry
\pgfmathsetmacro{\MinLengthX}{2.2}
\pgfmathsetmacro{\MaxLengthX}{2.2}

\pgfmathsetmacro{\AxisYStart}{0.2}
\pgfmathsetmacro{\AxisYStop}{-4.2}

% axis ticks
\pgfmathsetmacro{\ElementTickHeight}{0.1}

% linear array
\pgfmathsetmacro{\NElements}{16}
\pgfmathsetmacro{\ElementPitch}{0.25}
\pgfmathsetmacro{\ElementHeight}{0.4}
\pgfmathsetmacro{\ElementWidth}{0.2}

% distance of PW
\pgfmathsetmacro{\PWPosZ}{-2}

% steering angle
\pgfmathsetmacro{\UVectThetaLength}{0.5}
% \pgfmathsetmacro{\Theta}{0}

%
\pgfmathsetmacro{\WidthElementIndex}{1}
\pgfmathsetmacro{\PitchElementIndex}{3}

\pgfmathsetmacro{\TickLength}{0.1}

\pgfmathsetmacro{\diameter}{0}

%---------------------------------------------------------------------------------------------------------------
% 1.) dependent parameters
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\MElements}{ ( \NElements - 1 ) / 2 }

\tikzset{
  pics/element/.style = {%
    % array element
    code = {%
      \draw [ element, #1 ] (-\ElementWidth / 2, 0) rectangle (\ElementWidth / 2, \ElementHeight);
    }
  }
}

%---------------------------------------------------------------------------------------------------------------
% object function
%---------------------------------------------------------------------------------------------------------------
\fill [ black!10 ] (-\MinLengthX, 0) rectangle (\MaxLengthX, \AxisYStop);

% label
\coordinate (object_function_pin) at ( -\MinLengthX + 0.25, \AxisYStop + 0.25 );
\node [ label_base, anchor = east ] (object_function_label) at ($(object_function_pin) - ( 0.5, 0 )$) { Object\\function };
\draw (object_function_label.east) -- (object_function_pin);

%---------------------------------------------------------------------------------------------------------------
% spatial coordinate axes
%---------------------------------------------------------------------------------------------------------------
% coordinates of the coordinate axes
\coordinate (r1AxisMin) at (-\MinLengthX, 0);
\coordinate (r1AxisMax) at (\MaxLengthX, 0);
\coordinate (r2AxisMin) at (0, \AxisYStart);
\coordinate (r2AxisMax) at (0, \AxisYStop);

% draw spatial coordinate axes
\draw [ axes_r ] (r1AxisMin) -- (r1AxisMax);	% r1-axis
\draw [ axes_r ] (r2AxisMin) -- (r2AxisMax);	% r2-axis

%---------------------------------------------------------------------------------------------------------------
% linear array
%---------------------------------------------------------------------------------------------------------------
\foreach \x in {1,2,...,\NElements}{%

  % current center coordinate
  \pgfmathsetmacro{\PosXCenter}{(\x - 1 - \MElements) * \ElementPitch}

  % draw array element
  \pic at (\PosXCenter, 0) { element };

  % draw ticks
  \draw [thin] ( \PosXCenter, - \ElementTickHeight / 2 ) -- ++( 0, \ElementTickHeight );

} % \foreach \x in {1,2,...,\NElements}

% label
\node [ anchor = south west ] at ( { ( \NElements - 1 - \MElements ) * \ElementPitch + \ElementWidth / 2 }, \ElementHeight ) { Linear array };

%--------------------------------------------------------------------------------------------------------------
% element width
%--------------------------------------------------------------------------------------------------------------
% \draw [ |-| ] ( { ( \WidthElementIndex - 1 - \MElements ) * \ElementPitch - 0.5 * \ElementWidth }, \ElementHeight + 0.2 )
%   -- ( { ( \WidthElementIndex - 1 - \MElements ) * \ElementPitch + 0.5 * \ElementWidth }, \ElementHeight + 0.2 )
%   node [ pos = 0.5, anchor = south ] { $w$ };

%--------------------------------------------------------------------------------------------------------------
% element pitch
%--------------------------------------------------------------------------------------------------------------
\draw [ |-| ] ( { ( \PitchElementIndex - 1 - \MElements ) * \ElementPitch }, \ElementHeight + 0.2 )
  -- ( { ( \PitchElementIndex - \MElements ) * \ElementPitch }, \ElementHeight + 0.2 )
  node [ pos = 0.5, anchor = south ] { $p$ };

%---------------------------------------------------------------------------------------------------------------
% point scatterers on grid
%---------------------------------------------------------------------------------------------------------------
\begin{scope}

  % draw FOV
  \draw [ FOV ] ( -1.75, { - 0.5 * sqrt( 3 ) / 2 + 0.1 } ) rectangle ( 1.75, -4 );

  % label
  \coordinate (FOV_pin) at ( 1.75, -3.8 );
  \node [ label_FOV ] (label_FOV) at ($(FOV_pin) + ( 0.75, 0 )$) { Field of\\view };
  \draw [ pin_FOV ] (label_FOV) -- (FOV_pin);

  % clip grid to rectangular FOV
  \clip ( -1.75, { - 0.5 * sqrt( 3 ) / 2 + 0.1 } ) rectangle ( 1.75, -4 );

  % draw discretization
  \begin{scope}[%
    cm={cos(0),sin(0),cos(-120),sin(-120),(0,0)},
  ]

    % draw grid
    \draw [ grid_line ] ( -1.5, 0 ) grid[ step = 0.5 ] ( 4, 5 );

    % point scatterers
    \foreach \x in {-3,-2,...,8}{%
      \foreach \y in {1,2,...,9}{%
%         \pgfmathrandominteger{\r}{10}{100}
        \node[ point_scatterer ] (point-\x-\y) at ( 0.5 * \x, 0.5 * \y ) {};
      }
    }

    % draw grid vectors
    \coordinate (grid_pin) at ( 1, 3.5 );
    \draw [ vector_lattice ] (grid_pin) -- ++( 0.5, 0 )
      node [ pos = 0.6, anchor = south ] { $\vect{r}_{1}$ };
    \draw [ vector_lattice ] (grid_pin) -- ++( 0, 0.5 )
      node [ pos = 0.6, anchor = east ] { $\vect{r}_{2}$ };

  \end{scope}
  
\end{scope}

% point scatterer label
\coordinate (point_ref) at (point--1-3);
\node [ anchor = east, inner sep = 1pt, outer sep = 0, align = left ]  (label_ps) at ($(point_ref) + ( -1, 0.5 )$) { Point\\scatterers };
\draw (point_ref) -- (label_ps.east);

% grid vectors label
\node [ align = left, anchor = east ] (grid_label) at ($(grid_pin) - ( 1.5, - 0.25 )$) { Grid\\vectors };
\draw (grid_label.east) -- (grid_pin);

%---------------------------------------------------------------------------------------------------------------
% steered plane wave [ incident ]
%---------------------------------------------------------------------------------------------------------------
% wavefront
\draw [ wavefront_plane ] ( -2, \PWPosZ ) -- ( 2, \PWPosZ );
\draw [ wavefront_plane ] ( -2, \PWPosZ ) arc(-90:-135:0.25);
\draw [ wavefront_plane ] ( 2, \PWPosZ ) arc(-90:-45:0.25);

% steering direction
\draw [ vector_steering ] ( 1.9, \PWPosZ ) -- ++( 0, -\UVectThetaLength )
  coordinate [ pos = 0.5 ] (steering_pin)
  node [ pos = 1, anchor = north west, inner sep = 0, outer sep = 0 ] { $\uvect{\vartheta}$ };
\node [ label_steering ] (steering_label) at ($(steering_pin) + ( 0.6, -0.2 )$) { Direction };
\draw [ pin_steering ] (steering_label.west) -- (steering_pin);

% label
\coordinate (wavefront_pin) at ( 2, \PWPosZ );
\node [ label_wavefront_incident ] (wavefront_label) at ($(wavefront_pin) + ( 0.5, 0.2 )$) { Steered\\plane wave };
\draw [ pin_wavefront_incident ] (wavefront_label.west) -- (wavefront_pin);

%---------------------------------------------------------------------------------------------------------------
% spherical wave [ scattered ]
%---------------------------------------------------------------------------------------------------------------
\begin{scope}
 
  % clip waves
  \clip ( -\MinLengthX, 0 ) rectangle ( \MaxLengthX, \AxisYStop );

  \draw [ wavefront_scattered ] let
    \p1 = (point-2-2),
    \p2 = (point-4-3),
    \p3 = (point-4-4),
    \p4 = ( 0, \PWPosZ ),
    \n1 = { \y1 - \y4 },
    \n2 = { \y2 - \y4 },
    \n3 = { \y3 - \y4 } in
    (\p1) circle[ radius = \n1 ] coordinate (wavefront_scattered_pin_1) at ($(\p1) + (25:\n1)$)
    (\p2) circle[ radius = \n2 ] coordinate (wavefront_scattered_pin_2) at ($(\p2) + (25:\n2)$)
    (\p3) circle[ radius = \n3 ] coordinate (wavefront_scattered_pin_3) at ($(\p3) + (25:\n3)$);

\end{scope}

% label
\node [ label_wavefronts_scattered ] (wavefronts_scattered_label) at ( 2.5, \PWPosZ + 1.0 ) { Scattered\\waves };
\draw [ pin_wavefronts_scattered ] (wavefronts_scattered_label.west) -- (wavefront_scattered_pin_1);
\draw [ pin_wavefronts_scattered ] (wavefronts_scattered_label.west) -- (wavefront_scattered_pin_2);
\draw [ pin_wavefronts_scattered ] (wavefronts_scattered_label.west) -- (wavefront_scattered_pin_3);

%--------------------------------------------------------------------------------------------------------------
% labels
%--------------------------------------------------------------------------------------------------------------
% a) labels for spatial coordinate axes
\node [ right ] at (r1AxisMax) { $x$ };
\node [ below ] at (r2AxisMax) { $z$ };

% %---------------------------------------------------------------------------------------------------------------
% % 2.) multi-tissue phantom
% %---------------------------------------------------------------------------------------------------------------
% \begin{scope}
% 
%   %-------------------------------------------------------------------------------------------------------------
%   % a) coordinates
%   %-------------------------------------------------------------------------------------------------------------
%   % wire targets
%   \coordinate (wire1) at (0.5927, -0.5840);
%   \coordinate (wire2) at (1.1797, -0.6574);
%   \coordinate (wire3) at (1.5118, -1.1238);
%   \coordinate (wire4) at (1.5504, -2.0557);
%   \coordinate (wire5) at (-1.5221, -2.3601);
%   \coordinate (wire6) at (-0.9336, -2.4458);
%   \coordinate (wire7) at (-0.3298, -2.5172);
%   \coordinate (wire8) at (0.2571, -2.5473);
%   \coordinate (wire9) at (-1.6059, -2.6371);
%   \coordinate (wire10) at (-1.0262, -2.6367);
%   \coordinate (wire11) at (-0.4194, -2.6154);
%   \coordinate (wire12) at (0.1577, -2.5964);
%   \coordinate (wire13) at (1.5847, -3.0078);
%   \coordinate (wire14) at (0.5739, -3.0643);
%   \coordinate (wire15) at (-0.3994, -3.0938);
%   \coordinate (wire16) at (1.6091, -3.9705);
%   \coordinate (wire17) at (1.6592, -4.9461);
% 
%   % hyperechoic regions
%   \coordinate (hyper1) at (1.086, -2.054);
%   \coordinate (hyper2) at (0.6058, -4.012);
% 
%   % anechoic cyst-like regions
%   \coordinate (cyst1) at (0.09525, -2.16);
%   \coordinate (cyst2) at (-0.8649, -4.058);
%   
%   % field of view
%   \coordinate (ERU) at (1.95072, -0.48768);
%   \coordinate (ELB) at (-1.95072, -4.38912);
% 
%   %-------------------------------------------------------------------------------------------------------------
%   % b) draw
%   %-------------------------------------------------------------------------------------------------------------
%   % draw coordinate axes
%   \drawaxes{\MaxLengthY}{50}
% 
%   % draw wires
%   \node (W1) [wire] at (wire1) {};
%   \node (W2) [wire] at (wire2) {};
%   \node (W3) [wire] at (wire3) {};
%   \node (W4) [wire] at (wire4) {};
%   \node (W5) [wire] at (wire5) {};
%   \node (W6) [wire] at (wire6) {};
%   \node (W7) [wire] at (wire7) {};
%   \node (W8) [wire] at (wire8) {};
%   \node (W9) [wire] at (wire9) {};
%   \node (W10) [wire] at (wire10) {};
%   \node (W11) [wire] at (wire11) {};
%   \node (W12) [wire] at (wire12) {};
%   \node (W13) [wire] at (wire13) {};
%   \node (W14) [wire] at (wire14) {};
%   \node (W15) [wire] at (wire15) {};
%   \node (W16) [wire] at (wire16) {};
%   \node (W17) [wire] at (wire17) {};
% 
%   % draw hyperechoic regions
%   \node (H1) [hyper, minimum size = 2mm] at (hyper1) {};
%   \node (H2) [hyper, minimum size = 4mm] at (hyper2) {};
% 
%   % draw anechoic cyst-like regions
%   \node (C1) [cyst, minimum size = 2mm] at (cyst1) {};
%   \node (C2) [cyst, minimum size = 4mm] at (cyst2) {};
% 
%   % draw field of view
%   \draw [FOV] (ELB) rectangle (ERU);
% 
%   %-------------------------------------------------------------------------------------------------------------
%   % c) labels
%   %-------------------------------------------------------------------------------------------------------------
%   % field of view
%   \node (LF) [above right] at (ELB) {\footnotesize \textcolor{gray20}{$\Omega_{\text{FOV}}$}};
% 
%   % wire targets (Nylon monofilament)
%   \node (LW) [right] at (-\MaxLengthX, -1.5) {\footnotesize \parbox{3cm}{Nylon wires\\(\diameter \SI{100}{\micro\meter})}};
%   \draw [annotation] (LW.south) -- (wire6);
% 
%   % hyperechoic regions (contrast: +\SI{15}{\decibel})
%   \node (LH) [right] at (1.5, -2.5) {\footnotesize \parbox{3cm}{Hyperechoic regions\\(\diameter \SI{2}{\milli\meter}, \diameter \SI{4}{\milli\meter})}};
%   \draw [annotation] (LH.west) -- (hyper1);
%   \draw [annotation] (LH.west) -- (hyper2);
% 
%   % anechoic cyst-like regions
%   \node (LC) [right] at (1.5, -3.5) {\footnotesize \parbox{3cm}{Anechoic regions\\(\diameter \SI{2}{\milli\meter}, \diameter \SI{4}{\milli\meter})}};
%   \draw [annotation] (LC.west) -- (cyst1);
%   \draw [annotation] (LC.west) -- (cyst2);
% %   \node [below = 1em] at (cyst2) {\scriptsize \diameter \SI{4}{\milli\meter}};
% 
%   % homogeneous fluid
%   \node (zerdine_label) [right] at (-\MaxLengthX, -3) {\footnotesize \name{Zerdine}};
%   \draw [annotation] (zerdine_label.east) -- ($(zerdine_label.east) + (0.5, -0.2)$);
% % \node (N1) [right] at (-2.5, -5.5) {\footnotesize  (\SI{1541}{\meter\per\second}, \SI{0.49}{\decibel\per\mega\hertz\per\centi\meter})};
% 
% \end{scope}

\end{tikzpicture}


==> theory/figures/latex/theory_passbands_pw.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: passbands for steered plane waves
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2022-08-23
% modified: 2022-09-08
%
\begin{tikzpicture}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general settings
 %--------------------------------------------------------------------------------------------------------------
  font = \footnotesize,
 %--------------------------------------------------------------------------------------------------------------
 % coordinate axes
 %--------------------------------------------------------------------------------------------------------------
  axes_k/.style = {->, thick},
  tick/.style = { thick, font = \scriptsize },
 %--------------------------------------------------------------------------------------------------------------
 % magnitude of spectrum in background
 %--------------------------------------------------------------------------------------------------------------
  union/.style = { black },
  spectra/.style = { inner color = white, outer color = black!80 },
 %--------------------------------------------------------------------------------------------------------------
 % tx / rx / sum
 %--------------------------------------------------------------------------------------------------------------
  tx/.style = { orange },
  rx/.style = { cyan },
  sum/.style = { violet },
 %--------------------------------------------------------------------------------------------------------------
 % Ewald spheres
 %--------------------------------------------------------------------------------------------------------------
  ewald/.style = { draw opacity = 1, dash pattern = on 1pt off 1pt },
  ewald_tx/.style = { ewald, tx, very thick },
  ewald_rx/.style = { ewald, rx, very thick },
 %--------------------------------------------------------------------------------------------------------------
 % vectors
 %--------------------------------------------------------------------------------------------------------------
  vector/.style = { arrows = { -latex }, very thick },
  vector_tx/.style = { vector, tx },
  vector_rx/.style = { vector, rx },
  vector_sum/.style = { vector, sum },
 %--------------------------------------------------------------------------------------------------------------
 % angles
 %--------------------------------------------------------------------------------------------------------------
  angle/.style = { ->, >=Stealth },
  angle_tx/.style = { angle, tx },
  angle_rx/.style = { angle, rx },
 %
  vector_auxiliary/.style = { thin, dashed },
  annotation/.style = { thin, dashed, gray70 },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title/.style = { inner sep = 0, outer sep = 0, above = 2ex, anchor = base west, font = \bfseries },
]

%---------------------------------------------------------------------------------------------------------------
% 1.) independent parameters
%---------------------------------------------------------------------------------------------------------------
% length of positive k1-axis
\pgfmathsetmacro{\lengthSemiaxis}{4}

% axis ticks
\pgfmathsetmacro{\tickLength}{0.2}

% F-number
\pgfmathsetmacro{\fnumber}{1}

% directions of the steered PWs (monofrequent)
\pgfmathsetmacro{\thetaRef}{ 50 }
\pgfmathsetmacro{\phiRef}{ atan( 1 / ( 2 * \fnumber ) ) }

% relative wavenumber (monofrequent)
\pgfmathsetmacro{\koRel}{0.4}

% steering angle radius (monofrequent)
\pgfmathsetmacro{\thetaRadiusRel}{0.7}
\pgfmathsetmacro{\phiRadiusRel}{0.7}

% directions of the steered PWs (broadband)
\pgfmathsetmacro{\thetao}{-20}
\pgfmathsetmacro{\thetai}{0}
\pgfmathsetmacro{\thetaii}{10}

% relative extremal wavenumbers (broadband)
\pgfmathsetmacro{\klboRel}{0.1}
\pgfmathsetmacro{\klbiRel}{0.1}
\pgfmathsetmacro{\klbiiRel}{0.1}

\pgfmathsetmacro{\kuboRel}{0.35}
\pgfmathsetmacro{\kubiRel}{0.35}
\pgfmathsetmacro{\kubiiRel}{0.35}

%---------------------------------------------------------------------------------------------------------------
% 2.) dependent parameters
%---------------------------------------------------------------------------------------------------------------
% angular aperture
\pgfmathsetmacro{\phiLB}{ - atan( 1 / ( 2 * \fnumber ) ) }
\pgfmathsetmacro{\phiUB}{ - \phiLB }

% list for loops
\def\configListPWs{-20/\klboRel/\kuboRel/RUBGRAY_RGB,0/\klbiRel/\kubiRel/RUBBLUE_RGB,10/\klbiiRel/\kubiiRel/yellow}

% axes
\pgfmathsetmacro{\kxAxisStart}{-\lengthSemiaxis}
\pgfmathsetmacro{\kxAxisStop}{\lengthSemiaxis}
\pgfmathsetmacro{\kyAxisStart}{ \lengthSemiaxis / 10 }
\pgfmathsetmacro{\kyAxisStop}{ - \lengthSemiaxis }

% wavenumber (monofrequent)
\pgfmathsetmacro{\ko}{ \koRel * \lengthSemiaxis }

% steering angle radius (monofrequent)
\pgfmathsetmacro{\thetaRadius}{ \thetaRadiusRel * \ko }

% receive angle radius (monofrequent)
\pgfmathsetmacro{\phiRadius}{ \phiRadiusRel * \ko }

% extremal wavenumbers (broadband)
\pgfmathsetmacro{\klbo}{ \klboRel * \lengthSemiaxis }
\pgfmathsetmacro{\klbi}{ \klbiRel * \lengthSemiaxis }
\pgfmathsetmacro{\klbii}{ \klbiiRel * \lengthSemiaxis }

\pgfmathsetmacro{\kubo}{ \kuboRel * \lengthSemiaxis }
\pgfmathsetmacro{\kubi}{ \kubiRel * \lengthSemiaxis }
\pgfmathsetmacro{\kubii}{ \kubiiRel * \lengthSemiaxis }

% background
\pgfmathsetmacro{\SpectrumRadius}{ sqrt( pow( \kxAxisStop, 2 ) + pow( \kyAxisStop, 2 ) }

% extremal angular spatial frequencies along the r_{\zeta}-axis [steered PWs]
\pgfmathsetmacro{\PWklatlb}{ \kubii * ( sin( \thetao ) - sin( \phiUB ) ) }
\pgfmathsetmacro{\PWklatub}{ \kubii * ( sin( \thetaii ) + sin( \phiUB ) ) }
\pgfmathsetmacro{\PWkaxlb}{ \klbo * ( cos( \thetao ) + cos( \phiUB ) }
\pgfmathsetmacro{\PWkaxub}{ \kubii * ( cos( \thetai ) + 1 ) }

%---------------------------------------------------------------------------------------------------------------
% 3.) draw linear transducer array and coordinate axes
%---------------------------------------------------------------------------------------------------------------
\newcommand{\drawaxes}{%

  % draw coordinate axes
  \draw [axes_k] (\kxAxisStart, 0) -- (\kxAxisStop, 0);	% k1-axis
  \draw [axes_k] (0, \kyAxisStart) -- (0, \kyAxisStop);	% k2-axis

  % labels for coordinate axes
  \node [above, anchor = south] at (\kxAxisStop, 0) { $\hat{k}_{x}$ };
  \node [right] at (0, \kyAxisStop) { $\hat{k}_{z}$ };

}

% https://tex.stackexchange.com/questions/15972/whats-the-easiest-way-to-draw-the-arc-defined-by-three-points-in-tikz
\newcommand{\arcThroughThreePoints}[4]{
% #1 options
% #2 center
% #3 start
% #4 end
\draw[ #1 ]
  let \p0 = ($(#3) - (#2)$),
      \p1 = ($(#4) - (#2)$),
      \n0 = { veclen( \p0 ) },	 % radius
      \n1 = { -acos( \x0 / \n0 ) }, % start angle
      \n2 = { -acos( \x1 / \n0 ) }  % stop angle
  in (#3) arc(\n1:\n2:\n0);
}

\newcommand{\drawEnvelopeUnion}[3]{%

  % intersect sets 0 and 1
  \path [red, opacity=0.5, name intersections={of = #1 and #2, name = i01, total = \t}];
  % intersect sets 1 and 2
  \path [red, opacity=0.5, name intersections={of = #2 and #3, name = i12, total = \t}];
  % intersect sets 0 and 2
  \path [red, opacity=0.5, name intersections={of = #1 and #3, name = i02, total = \t}];

  % transition set 0 to set 1
%   \node [red] at (i01-1) {1};
%   \node [red] at (i01-2) {2};
%   \node [red] at (i01-3) {3};
%   \node [red] at (i01-4) {4};
  \arcThroughThreePoints{union}{-110:\kubo}{$(-110:\kubo) + (-90 + \phiLB:\kubo)$}{i01-4}
  \draw [ union ] ($(-110:\kubo) + (-90 + \phiLB:\kubo)$) -- ($(-110:\klbo) + (-90 + \phiLB:\klbo)$);
  \arcThroughThreePoints{union}{-110:\klbo}{$(-110:\klbo) + (-90 + \phiLB:\klbo)$}{i01-2}
  \draw [ union ] (i01-2) -- ($(-90:\klbi) + (-90 + \phiLB:\klbi)$);

  % transition set 1 to set 2
%   \node [red] at (i12-1) {1};
%   \node [red] at (i12-2) {2};
%   \node [red] at (i12-3) {3};
%   \node [red] at (i12-4) {4};
  \arcThroughThreePoints{union}{-80:\kubii}{i12-4}{$(-80:\kubii) + (-90 + \phiUB:\kubii)$}
  \draw [ union ] ($(-80:\kubii) + (-90 + \phiUB:\kubii)$) -- ($(-80:\klbii) + (-90 + \phiUB:\klbii)$);
  \arcThroughThreePoints{union}{-90:\klbi}{$(-90:\klbi) + (-90 + \phiLB:\klbi)$}{i12-2}
  \draw [ union ] (i12-2) -- ($(-80:\klbii) + (-90 + \phiLB:\klbii)$);
  \arcThroughThreePoints{union}{-80:\klbii}{$(-80:\klbii) + (-90 + \phiUB:\klbii)$}{i12-3}
  \draw [ union ] (i12-3) -- ($(-90:\klbi) + (-90 + \phiUB:\klbi)$);
  \arcThroughThreePoints{union}{-90:\klbi}{$(-90:\klbi) + (-90 + \phiUB:\klbi)$}{i12-1}
  \arcThroughThreePoints{union}{-80:\klbii}{i12-1}{i02-3}

  % transition set 0 to set 2
%   \node [red] at (i02-1) {1};
%   \node [red] at (i02-2) {2};
%   \node [red] at (i02-3) {3};
  \arcThroughThreePoints{union}{-90:\kubi}{i01-4}{i12-4}
  \arcThroughThreePoints{union}{-80:\klbii}{$(-80:\klbii) + (-90 + \phiLB:\klbii)$}{i02-1}
  \arcThroughThreePoints{union}{-110:\klbo}{i02-1}{$(-110:\klbo) + (-90 + \phiUB:\klbo)$}
  \draw [ union ] ($(-110:\klbo) + (-90 + \phiUB:\klbo)$) -- (i01-3);

}

%---------------------------------------------------------------------------------------------------------------
% 4.) monofrequent steered plane wave
%---------------------------------------------------------------------------------------------------------------
\begin{scope}

  %-------------------------------------------------------------------------------------------------------------
  % 1.) spectra of the continuous material parameter fluctuations
  %-------------------------------------------------------------------------------------------------------------
  \begin{scope}
    \clip (\kxAxisStart, 0) rectangle (\kxAxisStop, \kyAxisStop);
    \shade [ spectra ] (0,0) circle [ radius = \SpectrumRadius ];
  \end{scope}

  %-------------------------------------------------------------------------------------------------------------
  % 2.) angular spatial frequency axes
  %-------------------------------------------------------------------------------------------------------------
  \drawaxes

  %-------------------------------------------------------------------------------------------------------------
  % 3.) axis ticks and labels
  %-------------------------------------------------------------------------------------------------------------
  % \hat{k}_{x}-axis
%   \draw [ tick ] ( {\ko * ( cos(\thetaRef) - 1 )}, -\tickLength / 2 ) -- ( {\ko * ( cos(\thetaRef) - 1 )}, \tickLength / 2 )
%     node [ above = 1ex, anchor = base west, rotate = 45 ] { $k \bigl[ \uvectcomp{ \vartheta }{ x } - 1 \bigr]$ };
%   \draw [ tick ] ( {\ko * ( cos(\thetaRef) + cos(\phiRef) )}, -\tickLength / 2 ) -- ( {\ko * ( cos(\thetaRef) + cos(\phiRef) )}, \tickLength / 2 )
%     node [ pos = 0, below = 2ex, anchor = base west ] { $k \uvectcomp{ \vartheta }{ x } + k_{x}$ };
  \draw [ tick, tx ] (-\ko, -\tickLength / 2) -- (-\ko, \tickLength / 2)
    node [ above = 1ex, anchor = base ] { $-k$ };
%   \draw [ tick ] ( {\ko * cos(\thetaRef)}, -\tickLength / 2 ) -- ( {\ko * cos(\thetaRef)}, \tickLength / 2 ) node [ above = 1ex, anchor = base west, rotate = 45 ] { $k \uvectcomp{ \vartheta }{ x }$ };
%   \draw [ tick ] ( {\ko * ( cos(\thetaRef) + 1 )}, -\tickLength / 2 ) -- ( {\ko * ( cos(\thetaRef) + 1 )}, \tickLength / 2 ) node [ above = 1ex, anchor = base west, rotate = 45 ] { $k \bigl[ \uvectcomp{ \vartheta }{ x } + 1 \bigr]$ };
  \draw [ tick, tx ] (\ko, -\tickLength / 2) -- (\ko, \tickLength / 2)
    node [ above = 1ex, anchor = base ] { $k$ };

  % \hat{k}_{z}-axis
%   \draw [ tick ] ( -\tickLength / 2, {\ko * sin(\thetaRef)} ) -- (\tickLength / 2, {\ko * sin(\thetaRef)}) node [ anchor = west ] { $k \uvectcomp{ \vartheta }{ z }$ };
  \draw [ tick, tx ] ( -\tickLength / 2, -\ko ) -- (\tickLength / 2, -\ko)
    node [ anchor = north east ] { $k$ };
%   \draw [ tick ] ( -\tickLength / 2, {\ko * ( sin(\thetaRef) + sin(\phiRef) )} ) -- ( \tickLength / 2, {\ko * ( sin(\thetaRef) + sin(\phiRef) )} ) node [ anchor = west ] { $k \uvectcomp{ \vartheta }{ z } + \sqrt{ {k}^{2} - {k_{x}}^{2} }$ };
%   \draw [ tick ] ( -\tickLength / 2, {\ko * ( sin(\thetaRef) - 1 )} ) -- (\tickLength / 2, {\ko * ( sin(\thetaRef) - 1 )}) node [ anchor = west ] { $k \bigl[ \uvectcomp{ \vartheta }{ z } + 1 \bigr]$ };

  % Fourier transforms of the material parameter fluctuations
  \node [ inner sep = 0, outer sep = 0, anchor = north east, align = left ] (labelFTs) at ($(-170:0.2*\SpectrumRadius) + (-0.5, -0.3)$)
    { Object\\spectrum };
  \draw (-170:0.2*\SpectrumRadius) -- (labelFTs.north east);

  %-------------------------------------------------------------------------------------------------------------
  % 4.) Ewald spheres (tx/rx)
  %-------------------------------------------------------------------------------------------------------------
  % Ewald sphere (tx)
  \draw [ ewald_tx ] ( -\ko, 0 ) arc(-180:0:\ko);

  % Ewald sphere (rx)
  \draw [ ewald_rx ] ($(-90 + \thetaRef:\ko) + (-90 + \phiLB:\ko)$) arc(-90 + \phiLB:-90 + \phiUB:\ko)
    node [ pos = 0.5, anchor = north east, font = \scriptsize, align = left, inner sep = 1 pt, outer sep = 0 ] { Angular\\aperture };

  %--------------------------------------------------------------------------------------------------------------
  % 5.) transform
  %--------------------------------------------------------------------------------------------------------------
  % vector (tx)
  \coordinate (vector_tx_end) at (-90 + \thetaRef:\ko);
  \draw [ vector_tx ] ( 0, 0 ) -- (vector_tx_end)
    node [ pos = 0.5, anchor = south west, font = \scriptsize, inner sep = 1pt, outer sep = 0 ] { $k \uvect{\vartheta}$ };
%   \draw [ vector_auxiliary ] ( {\ko * cos(\thetaRef)}, 0 ) -- ( {\ko * cos(\thetaRef)}, {\ko * sin(\thetaRef)} ) -- ( 0, {\ko * sin(\thetaRef)} );

  % steering angle
  \draw [ angle_tx ] (-90:\thetaRadius) arc(-90:-90 + \thetaRef:\thetaRadius)
    node [ pos = 0.4, anchor = north, font = \scriptsize ] { $\vartheta$ };

  % vector (rx)
  \draw [ vector_rx ] (vector_tx_end) -- ++(-90 + \phiRef:\ko)
    node [ pos = 0.5, anchor = south west, font = \scriptsize, inner sep = 1pt, outer sep = 0 ] { $k \uvect{\varphi}$ };
  \draw [ rx ] (vector_tx_end) -- ++(-90 + \phiLB:\ko);

  % receive angle
  \draw [ rx, dash pattern = on 1pt off 1pt ] (vector_tx_end) -- ($(vector_tx_end) + (-90:\ko)$);
  \draw [ angle_rx ] ($(vector_tx_end) + (-90:\phiRadius)$) arc(-90:-90 + \phiRef:\phiRadius)
    node [ pos = 0.4, anchor = north, font = \scriptsize ] { $\varphi$ };

  % sum
  \draw [ vector_sum ] ( 0, 0 ) -- ($(vector_tx_end)+(-90 + \phiRef:\ko)$)
    node [ anchor = north west, inner sep = 1pt, outer sep = 0 ] { $\vect{T}( k, \vartheta, \varphi )$ };
%   \draw [ vector_auxiliary ] ( {\ko * ( cos(\thetaRef) + cos(\phiRef) )}, 0 ) -- ( {\ko * ( cos(\thetaRef) + cos(\phiRef) )}, {\ko * ( sin(\thetaRef) + sin(\phiRef) )} ) -- ( 0, {\ko * ( sin(\thetaRef) + sin(\phiRef) )} );

  %-------------------------------------------------------------------------------------------------------------
  % 6.) title
  %-------------------------------------------------------------------------------------------------------------
  \node [ title ] at ( \kxAxisStart, \kyAxisStart )
    { \phantomsubcaption\label{fig:theory_passbands_pw_mono}(a) Monofrequent steered plane wave };

\end{scope}

%---------------------------------------------------------------------------------------------------------------
% 5.) sequence of three steered plane waves
%---------------------------------------------------------------------------------------------------------------
\begin{scope}[yshift = -5.5cm]

  %-------------------------------------------------------------------------------------------------------------
  % 1.) spectra of the continuous material parameter fluctuations
  %-------------------------------------------------------------------------------------------------------------
  \begin{scope}
    \clip (\kxAxisStart, 0) rectangle (\kxAxisStop, \kyAxisStop);
    \shade [ spectra ] (0,0) circle [ radius = \SpectrumRadius ];
  \end{scope}

  %-------------------------------------------------------------------------------------------------------------
  % 2.) angular spatial frequency axes
  %-------------------------------------------------------------------------------------------------------------
  \drawaxes

  %-------------------------------------------------------------------------------------------------------------
  % 3.) axis ticks and labels
  %-------------------------------------------------------------------------------------------------------------
  % \hat{k}_{x}-axis
  \draw [ tick ] (\PWklatlb, -\tickLength / 2) -- (\PWklatlb, \tickLength / 2) node [ above = 1ex, anchor = base ] { $\hat{k}_{x, \text{lb}}$ };
  \draw [ tick ] (\PWklatub, -\tickLength / 2) -- (\PWklatub, \tickLength / 2) node [ above = 1ex, anchor = base ] { $\hat{k}_{x, \text{ub}}$ };

  % \hat{k}_{z}-axis
  \draw [ tick ] (-\tickLength / 2, -\PWkaxlb) -- (\tickLength / 2, -\PWkaxlb) node [ anchor = base west ] { $\hat{k}_{z, \text{lb}}$ };
  \draw [ tick ] (-\tickLength / 2, -\PWkaxub) -- (\tickLength / 2, -\PWkaxub) node [ anchor = north west ] { $\hat{k}_{z, \text{ub}}$ };

  % Fourier transforms of the material parameter fluctuations
  \node [ inner sep = 0, outer sep = 0, anchor = north east, align = left ] (labelFTs) at ($(-170:0.2*\SpectrumRadius) + (-0.5, -0.3)$)
    { Object\\spectrum };
  \draw (-170:0.2*\SpectrumRadius) -- (labelFTs.north east);

  %-------------------------------------------------------------------------------------------------------------
  % 4.) individual observed sets of angular spatial frequencies [steered PWs]
  %-------------------------------------------------------------------------------------------------------------
  % individual steered PWs
  \foreach \theta / \klbRel / \kubRel / \col [ count = \indexN from 0 ] in \configListPWs
  {
    \pgfmathsetmacro{\klbact}{ \klbRel * \lengthSemiaxis }
    \pgfmathsetmacro{\kubact}{ \kubRel * \lengthSemiaxis }

    \ifthenelse{\theta < 0}{%

      \filldraw[ name path global=setK-\indexN, color = \col, dash pattern = on 1pt off 1pt, draw opacity = 1, fill opacity = 0.15 ]
           ($(-90 + \theta:\klbact) + (-90 + \phiLB:\klbact)$) arc(-90 + \phiLB:-90 + \phiUB:\klbact)
        -- ($(-90 + \theta:\kubact) + (-90 + \phiUB:\kubact)$) arc(-90 + \phiUB:-90 + \phiLB:\kubact)
           coordinate [ pos = 0.5 ] (pos-\indexN)
        -- cycle coordinate [ pos = 0.5 ] (label-\indexN);

      \node [ inner sep = 0, outer sep = 0, anchor = east, align = left, \col, font = \tiny ] (label-\indexN-node) at ($(label-\indexN) - (0.3, 0.3)$)
        { Passband $\hat{K}( \SI{\theta}{\degree} )$ };
      \draw [ \col ] (label-\indexN) -- (label-\indexN-node.east);

    }{%

      \filldraw[ name path global=setK-\indexN, color = \col, dash pattern = on 1pt off 1pt, draw opacity = 1, fill opacity = 0.15 ]
           ($(-90 + \theta:\klbact) + (-90 + \phiLB:\klbact)$) arc(-90 + \phiLB:-90 + \phiUB:\klbact)
        -- ($(-90 + \theta:\kubact) + (-90 + \phiUB:\kubact)$)
           coordinate [ pos = 0.5 ] (label-\indexN) arc(-90 + \phiUB:-90 + \phiLB:\kubact)
        -- cycle;

      \node [ inner sep = 0, outer sep = 0, anchor = west, align = left, \col, font = \tiny ] (label-\indexN-node) at ($(label-\indexN) + ( 0.3, { ( \indexN - 2 ) * 0.3 } )$)
        { Passband $\hat{K}( \SI{\theta}{\degree} )$ };
      \draw [ \col ] (label-\indexN) -- (label-\indexN-node.west);

    }
  }

  %-------------------------------------------------------------------------------------------------------------
  % 6.) observed set of angular spatial frequencies [finite union, outgoing (d-1)-spherical waves]
  %-------------------------------------------------------------------------------------------------------------
  % draw finite union
  \drawEnvelopeUnion{setK-0}{setK-1}{setK-2}

  % label
  \node [ inner sep = 0, outer sep = 0, anchor = north east, align = left, font = \scriptsize ] (labelUnion) at ($(pos-0) - (0.5, 0.5)$) { Total\\passband };
  \draw (pos-0) -- (labelUnion.north east);

  %-------------------------------------------------------------------------------------------------------------
  % 7.) title
  %-------------------------------------------------------------------------------------------------------------
  \node [ title ] at ( \kxAxisStart, \kyAxisStart )
    { \phantomsubcaption\label{fig:theory_passbands_pw_broadband_sequence}(b) Sequence of three steered plane waves };

\end{scope}

\end{tikzpicture}


==> theory/figures/latex/theory_sampling_pw.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: sampling theorem for steered plane waves
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2020-11-15
% modified: 2022-09-08
%
\begin{tikzpicture}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general settings
 %--------------------------------------------------------------------------------------------------------------
  font = \footnotesize,
 %--------------------------------------------------------------------------------------------------------------
 % coordinate axes
 %--------------------------------------------------------------------------------------------------------------
  axes_k/.style = {->, thick},
  tick/.style = { thick, font = \scriptsize },
 %--------------------------------------------------------------------------------------------------------------
 % magnitude of spectrum in background
 %--------------------------------------------------------------------------------------------------------------
  union/.style = { black },
  spectra/.style = { inner color = white, outer color = black!80 },
 %--------------------------------------------------------------------------------------------------------------
 % grid
 %--------------------------------------------------------------------------------------------------------------
  vector_lattice/.style = { ->, >=Latex, very thick, red },
  help_lines/.style = { dashed },
]

%---------------------------------------------------------------------------------------------------------------
% 1.) independent parameters
%---------------------------------------------------------------------------------------------------------------
% length of positive k1-axis
\pgfmathsetmacro{\lengthSemiaxis}{4}

% axis geometry
\pgfmathsetmacro{\AxisLengthX}{3.0}   % length of x-axis (cm)
\pgfmathsetmacro{\AxisLengthY}{3.0}   % length of z-axis (cm)

% colorbar
\pgfmathsetmacro{\ColorbarLengthX}{0.2}                 % width of the colorbar (cm)
\pgfmathsetmacro{\ColorbarLengthY}{ \AxisLengthY }      % height of the colorbar (cm)
\pgfmathsetmacro{\ColorbarDistanceX}{0.2}               % x-distance between the last axis and the colorbar (cm)

% axis ticks
\pgfmathsetmacro{\tickLength}{0.2}

% F-number
\pgfmathsetmacro{\fnumber}{1}

% directions
\pgfmathsetmacro{\thetao}{-80}

% relative extremal wavenumbers (broadband)
\pgfmathsetmacro{\klboRel}{0.1}
\pgfmathsetmacro{\klbiRel}{0.1}
\pgfmathsetmacro{\klbiiRel}{0.1}

\pgfmathsetmacro{\kuboRel}{0.35}
\pgfmathsetmacro{\kubiRel}{0.35}
\pgfmathsetmacro{\kubiiRel}{0.35}

% periodicity in spectral domain [ unit vectors ]
\pgfmathsetmacro{\vecUOneAngle}{-30}
\pgfmathsetmacro{\vecuTwoAngle}{-90}

% FOV limits [ CIRS 040 ]
\pgfmathsetmacro{\AxisLimitsXLBCIRS}{-19.25}  % lower bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsXUBCIRS}{19.25}   % upper bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsZLBCIRS}{5.4}     % lower bound on z-axis (mm)
\pgfmathsetmacro{\AxisLimitsZUBCIRS}{43.9}    % upper bound on z-axis (mm)

\pgfmathsetmacro{\ImageLimitsKXLBCIRS}{-0.5010} % lower bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsKXUBCIRS}{0.4990}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsKZLBCIRS}{-0.001}   % lower bound on z-axis (mm)
\pgfmathsetmacro{\ImageLimitsKZUBCIRS}{0.999}  % upper bound on z-axis (mm)

\pgfmathsetmacro{\AxisLimitsKXLBCIRS}{-0.5010}  % lower bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsKXUBCIRS}{0.4990}   % upper bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsKZLBCIRS}{-0.001}     % lower bound on z-axis (mm)
\pgfmathsetmacro{\AxisLimitsKZUBCIRS}{0.999}    % upper bound on z-axis (mm)

% label shifts
\pgfmathsetmacro{\AxisLabelXShift}{-0.15}  % relative shift of x-axis label in y direction (1)
\pgfmathsetmacro{\AxisLabelZShift}{-0.18}  % relative shift of y-axis label in x direction (1)

%---------------------------------------------------------------------------------------------------------------
% 2.) dependent parameters
%---------------------------------------------------------------------------------------------------------------
% angular aperture
\pgfmathsetmacro{\phiLB}{ - atan( 1 / ( 2 * \fnumber ) ) }
\pgfmathsetmacro{\phiUB}{ - \phiLB }

% lists for loops
\def\configListPWs{-20/\klboRel/\kuboRel,0/\klbiRel/\kubiRel,10/\klbiiRel/\kubiiRel}

% axes
\pgfmathsetmacro{\kxAxisStart}{ - \lengthSemiaxis }
\pgfmathsetmacro{\kxAxisStop}{ \lengthSemiaxis }
\pgfmathsetmacro{\kyAxisStart}{ 0.1 * \lengthSemiaxis }
\pgfmathsetmacro{\kyAxisStop}{ - \lengthSemiaxis }

% extremal wavenumbers (broadband)
\pgfmathsetmacro{\klbo}{ \klboRel * \lengthSemiaxis }
\pgfmathsetmacro{\klbi}{ \klbiRel * \lengthSemiaxis }
\pgfmathsetmacro{\klbii}{ \klbiiRel * \lengthSemiaxis }

\pgfmathsetmacro{\kubo}{ \kuboRel * \lengthSemiaxis }
\pgfmathsetmacro{\kubi}{ \kubiRel * \lengthSemiaxis }
\pgfmathsetmacro{\kubii}{ \kubiiRel * \lengthSemiaxis }

% background
\pgfmathsetmacro{\SpectrumRadius}{ sqrt( \kxAxisStop * \kxAxisStop + \kyAxisStop * \kyAxisStop ) }

% extremal angular spatial frequencies along the r_{\zeta}-axis [steered PWs]
\pgfmathsetmacro{\PWkaxlb}{ \klbo * ( cos( -20 ) + cos( \phiUB ) ) }
\pgfmathsetmacro{\PWkaxub}{ \kubi * ( cos( 0 ) + 1 ) }

\pgfmathsetmacro{\vecUOneLat}{ cos( \vecUOneAngle ) }
\pgfmathsetmacro{\vecUOneAx}{ sin( \vecUOneAngle ) }

\pgfmathsetmacro{\vecUTwoLat}{ cos( \vecuTwoAngle ) }
\pgfmathsetmacro{\vecUTwoAx}{ sin( \vecuTwoAngle ) }

% bandwidth [steered PWs]
\pgfmathsetmacro{\vecUOneLength}{ \PWkaxub - \PWkaxlb }
\pgfmathsetmacro{\vecUTwoLength}{ \vecUOneLength }

%---------------------------------------------------------------------------------------------------------------
% 3.) draw coordinate axes
%---------------------------------------------------------------------------------------------------------------
\newcommand{\drawaxes}{%

  % draw coordinate axes
  \draw [axes_k] (\kxAxisStart, 0) -- (\kxAxisStop, 0);	% k1-axis
  \draw [axes_k] (0, \kyAxisStart) -- (0, \kyAxisStop);	% k2-axis

  % labels for coordinate axes
  \node [ anchor = south ] at (\kxAxisStop, 0) { $\hat{k}_{x}$ };
  \node [ anchor = north west ] at (0, \kyAxisStop) { $\hat{k}_{z}$ };

}

%---------------------------------------------------------------------------------------------------------------
% 5.) regularly sampled bandpass-filtered material parameters [steered PWs]
%---------------------------------------------------------------------------------------------------------------
\begin{scope}

  %-------------------------------------------------------------------------------------------------------------
  % 1.) periodic continuation and grid
  %-------------------------------------------------------------------------------------------------------------
  \begin{scope}
    \fill [ black ] (\kxAxisStart, 0) rectangle (\kxAxisStop, \kyAxisStop); % background
    \clip (\kxAxisStart, 0) rectangle (\kxAxisStop, \kyAxisStop); % clip FOV
    \foreach \shiftUOne in {-2,-1,0,1,2}
      \foreach \shiftUTwo in {-2,-1,0,1,2}
      {
        \coordinate (shiftact) at ( { \shiftUOne * \vecUOneLat * \vecUOneLength + \shiftUTwo * \vecUTwoLat * \vecUTwoLength }, { \shiftUOne * \vecUOneAx * \vecUOneLength + \shiftUTwo * \vecUTwoAx * \vecUTwoLength } );
        \foreach \theta / \klbRel / \kubRel [ count = \indexN from 0 ] in \configListPWs
        {
          \pgfmathsetmacro{\klbact}{ \klbRel * \lengthSemiaxis }
          \pgfmathsetmacro{\kubact}{ \kubRel * \lengthSemiaxis }

          \begin{scope}
            \clip
                 ($(-90 + \theta:\klbact) + (-90 + \phiLB:\klbact) + (shiftact)$) arc(-90 + \phiLB:-90 + \phiUB:\klbact)
              -- ($(-90 + \theta:\kubact) + (-90 + \phiUB:\kubact) + (shiftact)$) arc(-90 + \phiUB:-90 + \phiLB:\kubact)
              -- cycle;
            \shade [ spectra ] (shiftact) circle [ radius = \SpectrumRadius ];
          \end{scope}
        }
      }
    \foreach \shiftUTwo in {-2,-1,0,1,2}
    {
      \coordinate (left) at ( - 3 * \vecUOneLat * \vecUOneLength, { - 3 * \vecUOneAx * \vecUOneLength + \shiftUTwo * \vecUTwoAx * \vecUTwoLength } );
      \coordinate (right) at ( 3 * \vecUOneLat * \vecUOneLength, { + 3 * \vecUOneAx * \vecUOneLength + \shiftUTwo * \vecUTwoAx * \vecUTwoLength } );
      \draw [ help_lines ] (left) -- (right);
    }
    \foreach \shiftUOne in {-2,-1,0,1,2}
    {
      \coordinate (top) at ( \shiftUOne * \vecUOneLat * \vecUOneLength, { \shiftUOne * \vecUOneAx * \vecUOneLength + 3 * \vecUTwoAx * \vecUTwoLength } );
      \coordinate (bottom) at ( \shiftUOne * \vecUOneLat * \vecUOneLength, { \shiftUOne * \vecUOneAx * \vecUOneLength - 3 * \vecUTwoAx * \vecUTwoLength } );
      \draw [ help_lines ] (top) -- (bottom);
    }
  \end{scope}

  %-------------------------------------------------------------------------------------------------------------
  % 2.) angular spatial frequency axes
  %-------------------------------------------------------------------------------------------------------------
  \drawaxes

  %-------------------------------------------------------------------------------------------------------------
  % 3.) lattice vectors
  %-------------------------------------------------------------------------------------------------------------
  \draw [ vector_lattice ]
    ( - \vecUOneLat * \vecUOneLength + \vecUTwoLat * \vecUTwoLength, - \vecUOneAx * \vecUOneLength + \vecUTwoAx * \vecUTwoLength )
  -- ++ ( \vecUOneLat * \vecUOneLength, \vecUOneAx * \vecUOneLength )
    node [ pos = 0.6, anchor = south ] { $\vect{u}_{1}$ };
  \draw [ vector_lattice ]
    ( - \vecUOneLat * \vecUOneLength + \vecUTwoLat * \vecUTwoLength, - \vecUOneAx * \vecUOneLength + \vecUTwoAx * \vecUTwoLength )
  -- ++ ( \vecUTwoLat * \vecUTwoLength, \vecUTwoAx * \vecUTwoLength )
    node [ pos = 0.6, anchor = west ] { $\vect{u}_{2}$ };
  \node [ anchor = east, font = \scriptsize, red, align = left ] at ( - \vecUOneLat * \vecUOneLength + \vecUTwoLat * \vecUTwoLength, - \vecUOneAx * \vecUOneLength + \vecUTwoAx * \vecUTwoLength )
    { Grid\\vectors };

\end{scope}

\end{tikzpicture}

